Stereo Event Lifetime and Disparity Estimation for Dynamic Vision Sensors

Event-based cameras are biologically inspired sensors that output asynchronous pixel-wise brightness changes in the scene called events. They have a high dynamic range and temporal resolution of a microsecond, opposed to standard cameras that output frames at fixed frame rates and suffer from motion blur. Forming stereo pairs of such cameras can open novel application possibilities, since for each event depth can be readily estimated; however, to fully exploit asynchronous nature of the sensor and avoid fixed time interval event accumulation, stereo event lifetime estimation should be employed. In this paper, we propose a novel method for event lifetime estimation of stereo event-cameras, allowing generation of sharp gradient images of events that serve as input to disparity estimation methods. Since a single brightness change triggers events in both event-camera sensors, we propose a method for single shot event lifetime and disparity estimation, with association via stereo matching. The proposed method is approximately twice as fast and more accurate than if lifetimes were estimated separately for each sensor and then stereo matched. Results are validated on real-world data through multiple stereo event-camera experiments.

==> figures/figure.tikz <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[fill=black,nonzero rule] (553.0927,804.2692) -- (548.2392,802.4088) --
    (548.2148,806.0612) -- cycle(553.0927,804.2692);
  \path[draw=black,line join=round,line cap=round,miter limit=10.00,line
    width=0.560pt] (336.8905,844.9920) -- (394.2991,804.2425);
  \path[fill=black,nonzero rule] (333.0041,847.6427) -- (338.0334,846.3097) --
    (335.9143,843.3312) -- cycle(333.0041,847.6427);
  \path[draw=black,line join=round,line cap=round,miter limit=10.00,line
    width=0.560pt] (394.2158,804.3256) -- (394.2158,678.2953);
  \path[fill=black,nonzero rule] (394.2158,673.4271) -- (392.3896,678.2953) --
    (396.0371,678.2953) -- cycle(394.2158,673.4271);
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}},fill=black]
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}},fill=black]
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}},fill=black]
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}},fill=black]
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}},fill=black]
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,1.25,(-109.27544,167.96327)}}]
    \begin{scope}[fill=black]
    \end{scope}
  \end{scope}
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.000,even odd rule,line width=0.357pt] (548.5206,731.5454) ..
    controls (527.6232,720.8613) and (507.6703,708.8710) .. (488.9926,706.1405) ..
    controls (472.0130,703.6581) and (456.5528,703.7252) .. (442.4491,712.7484) ..
    controls (421.6861,726.0319) and (406.1280,746.2643) .. (404.3506,777.0744) ..
    controls (415.0207,770.4593) and (427.5939,766.6363) .. (440.7453,766.3325) ..
    controls (445.4279,766.2244) and (450.1837,766.5623) .. (454.9531,767.3792) ..
    controls (469.4362,769.8601) and (484.0926,777.3868) .. (495.7341,784.5632);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.358pt] (495.7428,784.6477) .. controls
    (492.5777,773.8210) and (500.1369,758.9438) .. (508.1401,748.8994) .. controls
    (511.2433,745.0046) and (514.4132,741.8365) .. (517.0506,739.9128) .. controls
    (529.6505,730.7225) and (536.9415,732.5127) .. (548.5194,731.6695);
  \path[cm={{0.66376,0.74794,-0.9478,0.31886,(0.0,0.0)}},draw=black,fill=cffffff,opacity=0.850,miter
    limit=4.00,line width=0.339pt,rounded corners=0.0000cm] (881.9557,104.8838)
    rectangle (960.7672,195.5770);
  \path[draw=black,dash pattern=on 0.96pt off 0.96pt,line join=miter,line
    cap=butt,miter limit=5.33,even odd rule,line width=0.320pt]
    (469.8802,772.7625) -- (469.8802,802.4279) -- (469.8802,834.8541);
  \path[draw=black,dash pattern=on 0.96pt off 0.96pt,line join=miter,line
    cap=butt,miter limit=5.33,even odd rule,line width=0.320pt]
    (469.6298,834.3533) -- (351.8937,834.3533);
  \path[draw=black,dash pattern=on 0.96pt off 0.96pt,line join=miter,line
    cap=butt,miter limit=6.00,even odd rule,line width=0.320pt]
    (469.9062,732.0219) -- (394.1745,732.0219);
  \path[draw=black,dash pattern=on 0.96pt off 0.96pt,line join=round,line
    cap=round,miter limit=5.33,line width=0.320pt] (469.9985,834.2947) --
    (510.8034,805.4576);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (336.6864,838.0303) node[above right] (text3650) {$y$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (538.4791,815.3908) node[above right] (text3650-3) {$x$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (470.0392,846.0248) node[above right] (text3650-7-3-7-3) {$\mathbf{p}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (398.4638,689.6477) node[above right] (text3650-7-3-9) {$S(x,y)$};
  \path[draw=black,line join=round,line cap=round,miter limit=10.00,line
    width=0.618pt] (394.7936,804.2439) -- (548.4631,804.2439);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.561pt]
    (470.0350,834.2519) ellipse (0.0335cm and 0.0328cm);
  \path[cm={{-0.91261,0.40883,-0.63554,-0.77207,(0.0,0.0)}},draw=black,line
    join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.384pt]
    (106.2903,-891.9838) ellipse (0.8653cm and 0.4899cm);
  \path[fill=black,nonzero rule] (505.7052,687.9899) -- (500.6930,690.9693) --
    (503.9336,693.4606) -- cycle(505.7052,687.9899);
  \path[draw=black,line join=round,line cap=round,miter limit=10.00,line
    width=0.718pt] (470.5885,732.2430) -- (503.0793,691.4058);
  \path[fill=black,nonzero rule] (470.5242,682.5340) -- (468.4255,687.8941) --
    (472.5458,687.9211) -- cycle(470.5242,682.5340);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.890pt] (470.4817,731.8207) -- (470.4817,686.4984);
  \path[draw=black,dash pattern=on 0.51pt off 0.51pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.170pt]
    (484.7982,714.0547) -- (470.5397,718.2948);
  \path[xscale=0.904,yscale=1.106,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (511.6209,658.7886) node[above right] (text3650-7-3-7) {$\tau$};
  \path[draw=black,dash pattern=on 0.81pt off 0.81pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.271pt]
    (469.7499,733.4289) .. controls (450.4556,748.4735) and (450.4556,748.4735) ..
    (450.4556,748.4735);
  \path[cm={{1.00469,0.0251,-0.00081,0.99532,(0.0,0.0)}},fill=black,line
    join=miter,line cap=butt,line width=0.800pt] (459.3216,740.2825) node[above
    right] (text3650-7-3-7-3-6) {$r$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (506.1664,699.3982) node[above right] (text3650-7-3) {$\nabla S$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (459.3774,690.9847) node[above right] (text3650-7-3-1) {$n$};
  \path[fill=black,nonzero rule] (470.4731,717.9030) -- (469.0497,721.3283) --
    (471.8442,721.3455) -- cycle(470.4731,717.9030);
  \path[fill=black,nonzero rule] (470.5092,731.9933) -- (471.9326,728.5680) --
    (469.1381,728.5508) -- cycle(470.5092,731.9933);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.561pt]
    (470.4912,731.9987) ellipse (0.0335cm and 0.0328cm);

\end{tikzpicture}

